Weak consistency of P-time event graphs

P-time event graphs (P-TEGs) are event graphs where the residence time of tokens in places is bounded by specified time windows. In this paper, we define a new property of PTEGs, called weak consistency. In weakly consistent P-TEGs, the amount of times a transition can fire before the first violation of a time constraint can be made as large as desired. We show the practical implications of this property and, based on previous results in graph theory, we formulate an algorithm of strongly polynomial time complexity that verifies it. From this algorithm, it is possible to determine, in pseudo-polynomial time, the maximum number of firings before the first constraint violation in a P-TEG.

==> figures/P-TEG_electroplating_line.tex <==
\begin{tikzpicture}[node distance=.5cm and .6cm,>=stealth',bend angle=30,thick]
\scriptsize
\node[transitionV,label=above:{$t_{0out}$}] (t0) {};
\node[place,right=of t0,label=below:{$[\tau_{01}^p,\infty]$}] (p01) {};
\node[transitionV,right=of p01,label=above:{$t_{1in}$}] (t1in) {};
\node[place,myred,right=of t1in,label=above:{$[L_1,R_1]$}] (p1) {};
\node[transitionV,right=of p1,label=above:{$t_{1out}$}] (t1out) {};
\node[place,right=of t1out,label=below:{$[\tau_{12}^p,\infty]$}] (p12) {};
\node[transitionV,right=of p12,label=above:{$t_{2in}$}] (t2in) {};
\node[place,myred,tokens=1,right=of t2in,label=above:{$[L_2,R_2]$}] (p2) {};
\node[transitionV,right=of p2,label=above:{$t_{2out}$}] (t2out) {};
\node[place,right=of t2out,label=below:{$[\tau_{23}^p,\infty]$}] (p23) {};
\node[transitionV,right=of p23,label=above:{$t_{3in}$}] (t3in) {};
\node[place,myred,right=of t3in,label=above:{$[L_3,R_3]$}] (p3) {};
\node[transitionV,right=of p3,label=above:{$t_{3out}$}] (t3out) {};
\node[place,right=of t3out,label=below:{$[\tau_{34}^p,\infty]$}] (p34) {};
\node[transitionV,right=of p34,label=above:{$t_4$}] (t4) {};

\node[place,myblue,above=.4cm of p2,label=above:{$[\tau_{31},\infty]$}] (p31r) {};
\node[place,myblue,tokens=1,above=.4cm of p31r,label=above:{$[\tau_{40},\infty]$}] (p40r) {};
\node[place,myblue,below=.4cm of p12,label=below:{$[\tau_{12},\infty]$}] (p12r) {};
\node[place,myblue,below=.4cm of p23,label=below:{$[\tau_{23},\infty]$}] (p23r) {};

\node[place,myyellow,left=of t0,label=below:{$[0,\infty]$}] (p0) {};
\node[transitionV,left=of p0,label=below:{$t_{0in}$}] (t0in) {};
\node[place,mypurple,tokens=1,above=.4cm of t0in,label=above:{$[92,\infty]$}] (p0a) {};

\node[place,dashed,tokens=1,mygreen,below=.4cm of p0,label=below:{$[0,\infty]$}] (pcap) {};

\draw (t0) edge[->] (p01);
\draw (p01) edge[->] (t1in);
\draw (t1in) edge[->] (p1);
\draw (p1) edge[->] (t1out);
\draw (t1out) edge[->] (p12);
\draw (p12) edge[->] (t2in);
\draw (t2in) edge[->] (p2);
\draw (p2) edge[->] (t2out);
\draw (t2out) edge[->] (p23);
\draw (p23) edge[->] (t3in);
\draw (t3in) edge[->] (p3);
\draw (p3) edge[->] (t3out);
\draw (t3out) edge[->] (p34);
\draw (p34) edge[->] (t4);
\draw (t0in) edge[->] (p0);
\draw (p0) edge[->] (t0);

\draw (t3in.180-75) edge[bend right=10,->] (p31r);
\draw (p31r) edge[bend right=10,->] (t1out.75);
\draw (t4.180-75) edge[bend right=10,->] (p40r);
\draw (p40r) edge[bend right=10,->] (t0.75);
\draw (t1in.-75) edge[bend right=10,->] (p12r);
\draw (p12r) edge[bend right=10,->] (t2out.180+75);
\draw (t2in.-75) edge[bend right=10,->] (p23r);
\draw (p23r) edge[bend right=10,->] (t3out.180+75);

\draw (t0in.75) edge[bend right=40,->] (p0a);
\draw (p0a) edge[bend right=40,->] (t0in.180-75);

\draw [dashed] (t0.180+75) edge[bend left=20,->] (pcap);
\draw [dashed] (pcap) edge[bend left=20,->] (t0in.-75);

\end{tikzpicture}


==> figures/P-TEG_example.tex <==
\begin{tikzpicture}[node distance=.5cm and 1.5cm,>=stealth',bend angle=30,thick]
\footnotesize
\node[transitionV,label=below:{$t_1$}] (t1) {};
\node[place,right=of t1,label=above:{$[0,\gamma_\wZ]$}] (p12) {};
\node[transitionV,right=of p12,label=below:{$t_2$}] (t2) {};
\node[place,tokens=1,above=of t1,label=above:{$[\alpha_\wZ,\alpha_\wZ]$}] (p11) {};
\node[place,tokens=1,above=of t2,label=above:{$[\beta_\wZ,\beta_\wZ]$}] (p22) {};

\draw (t1) edge[->] (p12);
\draw (p12) edge[->] (t2);
\draw (t1.90-15) edge[bend right,->] (p11);
\draw (p11) edge[bend right,->] (t1.90+15);
\draw (t2.90-15) edge[bend right,->] (p22);
\draw (p22) edge[bend right,->] (t2.90+15);


\end{tikzpicture}

==> figures/periodic_graph.tex <==
\begin{tikzpicture}[node distance=2cm and 2cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.style={circle,thick,minimum size=8mm,draw}]

\tiny

\foreach \z in {1,2,3,4,5,6}
{
\node (ntop\z) at (\z,0) {};
\node (nbot\z) at (\z,-1) {};
\filldraw (ntop\z) circle (1pt);
\filldraw (nbot\z) circle (1pt);
\draw [arc] (ntop\z) to node[auto] {$0$} (nbot\z);
}
\draw [arc] (ntop1) to [bend left=30] node[auto] {$2$} (ntop2);
\draw [arc] (ntop2) to [bend left=30] node[auto] {$2$} (ntop3);
\draw [arc] (ntop3) to [bend left=30] node[auto] {$2$} (ntop4);
\draw [arc] (ntop4) to [bend left=30] node[auto] {$2$} (ntop5);
\draw [arc] (ntop5) to [bend left=30] node[auto] {$2$} (ntop6);
\draw [arc] (ntop2) to [bend left=30] node[auto] {$-2$} (ntop1);
\draw [arc] (ntop3) to [bend left=30] node[auto] {$-2$} (ntop2);
\draw [arc] (ntop4) to [bend left=30] node[auto] {$-2$} (ntop3);
\draw [arc] (ntop5) to [bend left=30] node[auto] {$-2$} (ntop4);
\draw [arc] (ntop6) to [bend left=30] node[auto] {$-2$} (ntop5);

\draw [arc] (nbot1) to [bend left=30] node[auto] {$1$} (nbot2);
\draw [arc] (nbot2) to [bend left=30] node[auto] {$1$} (nbot3);
\draw [arc] (nbot3) to [bend left=30] node[auto] {$1$} (nbot4);
\draw [arc] (nbot4) to [bend left=30] node[auto] {$1$} (nbot5);
\draw [arc] (nbot5) to [bend left=30] node[auto] {$1$} (nbot6);
\draw [arc] (nbot2) to [bend left=30] node[auto] {$-1$} (nbot1);
\draw [arc] (nbot3) to [bend left=30] node[auto] {$-1$} (nbot2);
\draw [arc] (nbot4) to [bend left=30] node[auto] {$-1$} (nbot3);
\draw [arc] (nbot5) to [bend left=30] node[auto] {$-1$} (nbot4);
\draw [arc] (nbot6) to [bend left=30] node[auto] {$-1$} (nbot5);

\node (dots1) at (0.5,-.5) {\textbf{\dots}};
\node (dots2) at (6.5,-.5) {\textbf{\dots}};

\draw [arc] (.5,-1.5) to node[pos=.95,below] {$\Z$} (6.5,-1.5);
\end{tikzpicture}
